Progressive Cramming: Reliable Token Compression and What It Reveals

Token cramming compresses sequences into learned embeddings with near-perfect reconstruction, but fixed token budgets and 99\% accuracy thresholds leave it unclear whether residual errors reflect optimization failures or fundamental limits. We introduce progressive cramming, which grows the target prefix token-by-token, stopping only when reconstruction is no longer achievable within a fixed optimization budget. Progressive trajectories occupy low-dimensional structure in embedding space. Prepending a crammed embedding causes a moderate but consistent accuracy drop on multiple-choice benchmarks even with the original prefix in context, and collapses capability almost entirely under generative evaluation. Causal attention-knockout interventions trace this degradation to the embedding's interactions in the model's early layers. These results position progressive cramming as a tool for studying compression limits and show that perfect reconstruction - achievable through brittle steering rather than transferable semantics - is insufficient for meaningful compression.

==> figures/figure_progressive_cramming.tikz <==

\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    box/.style={rectangle, rounded corners=2pt, minimum height=0.6cm, draw, thick, font=\small\sffamily},
    emb/.style={box, fill=progblue!40, draw=progblue, line width=1.2pt, double, double distance=1pt, minimum width=1.1cm},
    llm/.style={box, fill=gray!15, draw=gray!60, minimum width=1.3cm, minimum height=0.8cm},
    token/.style={box, fill=white, draw=gray!50, minimum width=0.6cm, minimum height=0.6cm, font=\small\sffamily},
    newtoken/.style={token, fill=progblue!15, draw=progblue!60},
    arrow/.style={-{Stealth[length=2mm]}, thick},
    optim/.style={-{Stealth[length=1.8mm]}, thick, progblue!60, densely dashed},
    init/.style={-{Stealth[length=2mm]}, thick, orange!70!black},
    stage/.style={font=\small\sffamily\bfseries, text=black},
    check/.style={font=\small\sffamily\bfseries, text=successgreen},
]

% === Stage k ===
\node[stage] (stage1) {Stage $k$};
\node[emb, right=0.5cm of stage1] (e1) {$\mathbf{e}^{(k)}$};
\node[font=\scriptsize\sffamily, text=progblue!70, above=0.02cm of e1] {trainable};
\node[llm, right=0.6cm of e1] (llm1) {LLM};
\node[font=\scriptsize\sffamily, text=gray, above=0.02cm of llm1] {frozen};

\node[token, right=0.6cm of llm1] (t1_1) {$t_1$};
\node[token, right=0.1cm of t1_1] (t1_2) {$t_2$};
\node[right=0.1cm of t1_2, font=\small, text=gray!60] (dots1) {$\cdots$};
\node[token, right=0.1cm of dots1] (t1_k) {$t_k$};

% Arrows
\draw[arrow, progblue] (e1) -- (llm1);
\draw[arrow, gray!60] (llm1) -- (t1_1);

% Checkmark
% \node[check, right=0.25cm of t1_k] (check1) {\checkmark};

% Optimization loop - arrows from all tokens
\coordinate (loop1_right) at ($(t1_k.south) + (0, -0.4)$);
\coordinate (loop1_left) at ($(t1_1.south) + (0, -0.4)$);
\draw[optim] (t1_1.south) -- (loop1_left);
\draw[optim] (t1_2.south) -- ++(0, -0.4);
\draw[optim] (t1_k.south) -- (loop1_right);
\draw[optim] (loop1_right) -- (loop1_left);
\draw[optim] (loop1_left) -| (e1.south);
\node[font=\scriptsize\sffamily, text=progblue!70] at ($(loop1_left)!0.5!(loop1_right) + (0, -0.2)$) {optimize};

% === Stage k+1 ===
% Define vertical offset
\coordinate (row2) at ($(stage1) + (0, -2.0)$);
\node[stage] (stage2) at (stage1.center |- row2) {Stage $k{+}1$};
\node[emb] (e2) at (e1.center |- row2) {$\mathbf{e}^{(k+1)}$};
\node[font=\scriptsize\sffamily, text=progblue!70, above=0.02cm of e2] {trainable};
\node[llm] (llm2) at (llm1.center |- row2) {LLM};
\node[font=\scriptsize\sffamily, text=gray, above=0.02cm of llm2] {frozen};

\node[token] (t2_1) at (t1_1.center |- row2) {$t_1$};
\node[token, right=0.1cm of t2_1] (t2_2) {$t_2$};
\node[right=0.1cm of t2_2, font=\small, text=gray!60] (dots2) {$\cdots$};
\node[token, right=0.1cm of dots2] (t2_k) {$t_k$};
\node[newtoken, right=0.1cm of t2_k] (t2_k1) {$t_{k+1}$};

% Arrows
\draw[arrow, progblue] (e2) -- (llm2);
\draw[arrow, gray!60] (llm2) -- (t2_1);

% Checkmark
% \node[check, right=0.25cm of t2_k1] (check2) {\checkmark};

% Optimization loop - arrows from all tokens
\coordinate (loop2_right) at ($(t2_k1.south) + (0, -0.4)$);
\coordinate (loop2_left) at ($(t2_1.south) + (0, -0.4)$);
\draw[optim] (t2_1.south) -- (loop2_left);
\draw[optim] (t2_2.south) -- ++(0, -0.4);
\draw[optim] (t2_k.south) -- ++(0, -0.4);
\draw[optim] (t2_k1.south) -- (loop2_right);
\draw[optim] (loop2_right) -- (loop2_left);
\draw[optim] (loop2_left) -| (e2.south);
\node[font=\scriptsize\sffamily, text=progblue!70] at ($(loop2_left)!0.5!(loop2_right) + (0, -0.2)$) {optimize};

% === INITIALIZATION ARROW (curved half-circle) ===
\draw[init] (e1.west) to[out=240, in=120, looseness=1.0]
    node[pos=0.5, left=0.15cm, font=\scriptsize\sffamily, text=orange!70!black, align=center] {warm\\start} (e2.west);

\end{tikzpicture}%
}

==> figures/visual_abstract.tikz <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    box/.style={rectangle, rounded corners=2pt, minimum height=0.55cm, draw, thick, font=\footnotesize\sffamily},
    arrow/.style={-{Stealth[length=2mm]}, thick},
    label/.style={font=\scriptsize\sffamily},
]

% === FULL CRAMMING ===
\node[font=\small\sffamily\bfseries, text=fullred] at (-1.5, 0.15) {Full Cramming};
\node[font=\scriptsize\sffamily, text=gray] at (-1.5, -0.2) {optimize for all tokens at once};

% Trainable Embedding (distinct style) -> Target Tokens -> Outputs
\node[box, fill=fullred!35, draw=fullred, line width=1.2pt, minimum width=0.8cm, double, double distance=1pt] (full-emb) at (-2.8, -0.85) {$\mathbf{e}$};
% \node[font=\tiny\sffamily, text=fullred!70, above=0.02cm of full-emb] {trainable};
\node[box, fill=white, draw=gray!60, minimum width=2cm] (full-target) at (-0.5, -0.85) {$t_1, \ldots, t_N$};
\draw[arrow, fullred] (full-emb) -- node[above, font=\tiny\sffamily, text=gray] {} (full-target);

% Branch to Train/Gen
\node[box, fill=fullred!10, draw=fullred!70, minimum width=1.1cm] (full-train) at (3.4, -0.5) {Train};
\node[box, fill=failgray!30, draw=failgray, minimum width=1.1cm] (full-gen) at (3.4, -1.2) {Gen};

\draw[arrow, fullred!70] (full-target.east) -- ++(0.2,0) |- (full-train.west);
\draw[arrow, failgray] (full-target.east) -- ++(0.2,0) |- (full-gen.west);

% Labels
\node[label, right=0.1cm of full-train, text=fullred!80] {${\sim}$1\% err};
\node[label, right=0.1cm of full-gen, text=failgray] {0\% acc};

% === DIVIDER ===
\draw[dashed, gray!50, thick] (-3.5, -1.7) -- (5.1, -1.7);

% === PROGRESSIVE CRAMMING ===
\node[font=\small\sffamily\bfseries, text=progblue] at (-1.5, -2.0) {Progressive Cramming};
\node[font=\scriptsize\sffamily, text=gray] at (-1.5, -2.35) {incrementally extend target};

% Trainable Embedding (distinct style)
\node[box, fill=progblue!40, draw=progblue, line width=1.2pt, minimum width=0.8cm, double, double distance=1pt] (prog-emb) at (-2.8, -3.0) {$\mathbf{e}^*$};
% \node[font=\tiny\sffamily, text=progblue!70, above=0.02cm of prog-emb] {trainable};

% Progressive target sequence (regular tokens - white/light fill)
\node[box, fill=white, draw=gray!50, minimum width=0.5cm] (p1) at (-1.6, -3.0) {\small$t_1$};
\node[box, fill=white, draw=gray!50, minimum width=0.6cm] (p2) at (-0.7, -3.0) {\small$t_{1:2}$};
\node[font=\small, text=gray!70] at (0.05, -3.0) {$\cdots$};
\node[box, fill=white, draw=gray!50, minimum width=0.7cm] (pn) at (0.85, -3.0) {\small$t_{1:N}$};

\draw[arrow, progblue] (prog-emb) -- (p1);
\draw[arrow, gray!50, shorten >=1pt, shorten <=1pt] (p1) -- (p2);
\draw[arrow, gray!50, shorten >=1pt, shorten <=1pt] (p2) -- (-0.2, -3.0);
\draw[arrow, gray!50, shorten >=1pt, shorten <=1pt] (0.3, -3.0) -- (pn);

% Branch to Train/Gen
\node[box, fill=successgreen!20, draw=successgreen, minimum width=1.1cm] (prog-train) at (3.4, -2.65) {Train};
\node[box, fill=successgreen!20, draw=successgreen, minimum width=1.1cm] (prog-gen) at (3.4, -3.35) {Gen};

\draw[arrow, successgreen] (pn.east) -- ++(0.2,0) |- (prog-train.west);
\draw[arrow, successgreen] (pn.east) -- ++(0.2,0) |- (prog-gen.west);

% Labels
\node[label, right=0.1cm of prog-train, text=successgreen!80] {0\% err};
\node[label, right=0.1cm of prog-gen, text=successgreen!80] {100\% acc};

\end{tikzpicture}%
}
